CRLLK: Constrained Reinforcement Learning for Lane Keeping in Autonomous Driving

Lane keeping in autonomous driving systems requires scenario-specific weight tuning for different objectives. We formulate lane-keeping as a constrained reinforcement learning problem, where weight coefficients are automatically learned along with the policy, eliminating the need for scenario-specific tuning. Empirically, our approach outperforms traditional RL in efficiency and reliability. Additionally, real-world demonstrations validate its practical value for real-world autonomous driving.

==> figure/costillustrate.tex <==
\begin{tikzpicture}
    % Parameters for boundary
    \newcommand{\boundarywidth}{2}
    \newcommand{\boundaryhigh}{4.2}
    \newcommand{\boundaryoffsite}{-0.6}
    \newcommand{\fillinoffsite}{0.25}
    \newcommand{\wordoffsite}{0.4}
    \def\boundarydrawwidth{4pt}
    \def\centraldrawwidth{3.5pt}
    \def\lanecentraldrawwidth{1.2pt}
    \definecolor{backgroundcolor}{rgb}{0.8,0.8,0.8}
    \definecolor{lanecentralcolor}{rgb}{0.8,0,0}
    \definecolor{wheelscolor}{rgb}{0.3,0.3,0.3}

     % Gray background
    \fill[backgroundcolor] (-\boundarywidth-\fillinoffsite,\boundaryoffsite) rectangle (\boundarywidth+\fillinoffsite,\boundaryhigh+\boundaryoffsite);
    % left
    \draw[white, line width=\boundarydrawwidth] (-\boundarywidth,\boundaryoffsite) -- (-\boundarywidth,\boundaryhigh+\boundaryoffsite);
    % dash
    \draw[dashed, yellow, dash pattern=on 12pt off 12pt, line width=\centraldrawwidth] (0,\boundaryoffsite) -- (0,\boundaryhigh+\boundaryoffsite);
    % right
    \draw[white, line width=\boundarydrawwidth] (\boundarywidth,\boundaryoffsite) -- (\boundarywidth,\boundaryhigh+\boundaryoffsite);
    % center of the right lane
    \draw[dashed, lanecentralcolor, dash pattern=on 2pt off 3pt, line width=\lanecentraldrawwidth] (0.5*\boundarywidth,\boundaryoffsite) -- (0.5*\boundarywidth,\boundaryhigh+\boundaryoffsite);


    % Parameters for car
    \newcommand{\carleft}{0.35}
    \newcommand{\carright}{1.05}
    \newcommand{\carabove}{2}
    \newcommand{\carbottom}{1}
    \newcommand{\centraloffsite}{-0.1}
    \newcommand{\centrallenght}{0.3}
    \newcommand{\wheelhight}{0.3}
    \newcommand{\wheelwidth}{0.15}
    \newcommand{\wheeloffsite}{0.3}

    \begin{scope}[rotate around={-3.14:(\carleft/2+\carright/2,\carabove/2+\carbottom/2-\centraloffsite)}]
    % Car Body
    \draw (\carleft,\carabove) rectangle (\carright,\carbottom);
    \fill[blue!50, rotate around={0:(1,1.5)}] (\carleft,\carabove) rectangle (\carright,\carbottom);
    \coordinate (A) at (\carleft/2+\carright/2,\carabove/2+\carbottom/2-\centraloffsite);
    \coordinate (B) at (\carleft/2+\carright/2,\carabove/2+\carbottom/2-\centraloffsite+\centrallenght);
    % Central of the Robot
    \node[fill, circle, inner sep=1.5pt, rotate around={0:(1,1.5)}] (A) at (A) {};
    % Wheels
    \fill[wheelscolor, rotate around={0:(1,1.5)}] (\carleft-\wheelwidth,\carabove/2+\carbottom/2+\centraloffsite) rectangle (\carleft,\carabove/2+\carbottom/2+\wheelhight);
    \fill[wheelscolor, rotate around={0:(1,1.5)}] (\carright+\wheelwidth,\carabove/2+\carbottom/2+\centraloffsite) rectangle (\carright,\carabove/2+\carbottom/2+\wheelhight);
    \end{scope}

    
     % Parameters for cost representation
    \newcommand{\costhight}{0.6}
    \newcommand{\centralcosthight}{0.0}
    % Cost Lane
    \coordinate (A) at (\carleft/2 + \carright/2,\costhight);
    \coordinate (B) at (\boundarywidth/2,\costhight);
    \draw (A) -- (B);
    \draw[|<->|, yshift=0.5cm] (A) -- node[below] {} (B);
    \node [font=\normalsize] at (\boundarywidth/2+\wordoffsite,\costhight) {$d^{\mathrm{lane}}$};
    % Cost Central
    \coordinate (A) at (\boundarywidth/2,\centralcosthight);
    \coordinate (B) at (0,\centralcosthight);
    \draw (A) -- (B);
    \draw[|<->|, yshift=0.5cm] (A) -- node[below] {} (B);
    \node [font=\normalsize] at (\boundarywidth/2+\wordoffsite +0.12,\centralcosthight) {$d^{\mathrm{center}}$};

    \newcommand{\distancehight}{1.1}
    \newcommand{\distancewidth}{0.5}
    % Speed
    \coordinate (A) at (\carleft/2 + \carright/2,\carabove/2+\carbottom/2-\centraloffsite);
    \coordinate (B) at (\carleft/2 + \carright/2,\carabove/2+\carbottom/2-\centraloffsite+\distancehight);
    \coordinate (C) at (\carleft/2 + \carright/2+\distancewidth,\carabove/2+\carbottom/2-\centraloffsite+\distancehight);
    \draw[dashed, dash pattern=on 2pt off 2pt] (C) -- (B);
    \draw[->, yshift=0.5cm] (A) -- node[above left] {} (B);
    \draw[->, yshift=0.5cm] (A) -- node[above right] {} (C);
    \node [font=\normalsize] at (\carleft/2 + \carright/2+\distancewidth+\wordoffsite-0.12,\carabove/2+\carbottom/2-\centraloffsite+\distancehight) {$v$};
    \node [font=\normalsize] at (\carleft/2 + \carright/2-\wordoffsite-0.0,\carabove/2+\carbottom/2-\centraloffsite+\distancehight) {$d^{\mathrm{trv}}$};

\end{tikzpicture}




% \begin{tikzpicture}
%     \begin{scope}[shift={(carCenter)}, rotate=90, shift={(-\carleft/2-\carright/2,-\carabove/2-\carbottom/2-\centraloffsite)}]
%         % Draw the car body
%         \draw (\carleft,\carabove) rectangle (\carright,\carbottom);
%         \coordinate (A) at (\carleft/2+\carright/2,\carabove/2+\carbottom/2+\centraloffsite);
%         \coordinate (B) at (\carleft/2+\carright/2,\carabove/2+\carbottom/2+\centraloffsite+\centrallenght);
%         \node[fill, circle, inner sep=1.5pt] at (A) {};
%         % \draw[->, yshift=0.5cm] (A) -- (B);

%         % Car Body with 15 degree anticlockwise rotation
%         \fill[blue!50, rotate around={0:(1,1.5)}] (\carleft,\carabove) rectangle (\carright,\carbottom);
%         \coordinate (A) at (\carleft/2+\carright/2,\carabove/2+\carbottom/2-\centraloffsite);
%         \coordinate (B) at (\carleft/2+\carright/2,\carabove/2+\carbottom/2-\centraloffsite+\centrallenght);
%         % Central of the Robot with 15 degree anticlockwise rotation
%         \node[fill, circle, inner sep=1.5pt, rotate around={0:(1,1.5)}] (A) at (A) {};
%         % Wheels with 15 degree anticlockwise rotation
%         \fill[wheelscolor, rotate around={0:(1,1.5)}] (\carleft-\wheelwidth,\carabove/2+\carbottom/2+\centraloffsite) rectangle (\carleft,\carabove/2+\carbottom/2+\wheelhight);
%         \fill[wheelscolor, rotate around={0:(1,1.5)}] (\carright+\wheelwidth,\carabove/2+\carbottom/2+\centraloffsite) rectangle (\carright,\carabove/2+\carbottom/2+\wheelhight);

%     \end{scope}
    
% \end{tikzpicture}



==> figure/illegalaction.tex <==
\begin{tikzpicture}
    % Parameters for boundary
    \newcommand{\boundarywidth}{2}
    \newcommand{\boundaryhigh}{4.2}
    \newcommand{\boundaryoffsite}{-0.6}
    \newcommand{\fillinoffsite}{0.25}
    \newcommand{\wordoffsite}{0.4}
    \def\boundarydrawwidth{4pt}
    \def\centraldrawwidth{3.5pt}
    \def\lanecentraldrawwidth{1.2pt}
    \definecolor{backgroundcolor}{rgb}{0.8,0.8,0.8}
    \definecolor{lanecentralcolor}{rgb}{0.8,0,0}
    \definecolor{wheelscolor}{rgb}{0.3,0.3,0.3}

    % Gray background
    \fill[backgroundcolor] (-\boundarywidth-\fillinoffsite,\boundaryoffsite) rectangle (\boundarywidth+\fillinoffsite,\boundaryhigh+\boundaryoffsite);
    % left
    \draw[white, line width=\boundarydrawwidth] (-\boundarywidth,\boundaryoffsite) -- (-\boundarywidth,\boundaryhigh+\boundaryoffsite);
    % dash
    \draw[dashed, yellow, dash pattern=on 12pt off 12pt, line width=\centraldrawwidth] (0,\boundaryoffsite) -- (0,\boundaryhigh+\boundaryoffsite);
    % right
    \draw[white, line width=\boundarydrawwidth] (\boundarywidth,\boundaryoffsite) -- (\boundarywidth,\boundaryhigh+\boundaryoffsite);
    % center of the right lane
    \draw[dashed, lanecentralcolor, dash pattern=on 2pt off 3pt, line width=\lanecentraldrawwidth] (0.5*\boundarywidth,\boundaryoffsite) -- (0.5*\boundarywidth,\boundaryhigh+\boundaryoffsite);

    % Parameters for car
    \newcommand{\carleft}{0.35}
    \newcommand{\carright}{1.05}
    \newcommand{\carabove}{2}
    \newcommand{\carbottom}{1}
    \newcommand{\centraloffsite}{-0.1}
    \newcommand{\centrallenght}{0.3}
    \coordinate (carCenter) at (0.2,2);
    \newcommand{\wheelhight}{0.3}
    \newcommand{\wheelwidth}{0.15}
    \newcommand{\wheeloffsite}{0.3}

    \begin{scope}[shift={(carCenter)}, rotate=90, shift={(-\carleft/2-\carright/2,-\carabove/2-\carbottom/2-\centraloffsite)}]
        % Draw the car body
        \draw (\carleft,\carabove) rectangle (\carright,\carbottom);
        \coordinate (A) at (\carleft/2+\carright/2,\carabove/2+\carbottom/2+\centraloffsite);
        \coordinate (B) at (\carleft/2+\carright/2,\carabove/2+\carbottom/2+\centraloffsite+\centrallenght);
        \node[fill, circle, inner sep=1.5pt] at (A) {};
        % \draw[->, yshift=0.5cm] (A) -- (B);

        % Car Body with 15 degree anticlockwise rotation
        \fill[blue!50, rotate around={0:(1,1.5)}] (\carleft,\carabove) rectangle (\carright,\carbottom);
        \coordinate (A) at (\carleft/2+\carright/2,\carabove/2+\carbottom/2-\centraloffsite);
        \coordinate (B) at (\carleft/2+\carright/2,\carabove/2+\carbottom/2-\centraloffsite+\centrallenght);
        % Central of the Robot with 15 degree anticlockwise rotation
        \node[fill, circle, inner sep=1.5pt, rotate around={0:(1,1.5)}] (A) at (A) {};
        % Wheels with 15 degree anticlockwise rotation
        \fill[wheelscolor, rotate around={0:(1,1.5)}] (\carleft-\wheelwidth,\carabove/2+\carbottom/2+\centraloffsite) rectangle (\carleft,\carabove/2+\carbottom/2+\wheelhight);
        \fill[wheelscolor, rotate around={0:(1,1.5)}] (\carright+\wheelwidth,\carabove/2+\carbottom/2+\centraloffsite) rectangle (\carright,\carabove/2+\carbottom/2+\wheelhight);

        % Parameters for speed representation
        \newcommand{\distancehight}{1}
        \newcommand{\distancewidth}{0.2}

        % Draw the speed representation
        \coordinate (A) at (\carleft/2 + \carright/2,\carabove/2+\carbottom/2-\centraloffsite);
        \coordinate (B) at (\carleft/2 + \carright/2,\carabove/2+\carbottom/2-\centraloffsite+\distancehight);
        \coordinate (C) at (\carleft/2 + \carright/2+\distancewidth,\carabove/2+\carbottom/2-\centraloffsite+\distancehight);
        \draw[dashed, dash pattern=on 2pt off 2pt] (A) -- (B);
        \draw[->, yshift=0.5cm] (B) -- node[above] {} (C);
        \draw[->, yshift=0.5cm] (A) -- node[above right] {} (C);
        \node [font=\normalsize] at (\carleft/2 + \carright/2+\distancewidth+\wordoffsite-0.12,\carabove/2+\carbottom/2-\centraloffsite+\distancehight) {$v$};
        \node [font=\normalsize] at (\carleft/2 + \carright/2,\carabove/2+\carbottom/2-\centraloffsite+\distancehight+\wordoffsite) {$d^{\mathrm{trv}}$};

    \end{scope}

    % Parameters for cost representation
    \newcommand{\costhight}{0.6}
    \newcommand{\centralcosthight}{0.0}

    % Draw the cost representation
    \coordinate (A) at (0.0,\costhight);
    \coordinate (B) at (\boundarywidth/2,\costhight);
    \draw (A) -- (B);
    \draw[|<->|, yshift=0.5cm] (A) -- node[below] {} (B);
    \node [font=\normalsize] at (\boundarywidth/2+\wordoffsite,\costhight) {$d^{\mathrm{lane}}$};

    \coordinate (A) at (\boundarywidth/2,\centralcosthight);
    \coordinate (B) at (0,\centralcosthight);
    \draw (A) -- (B);
    \draw[|<->|, yshift=0.5cm] (A) -- node[below] {} (B);
    \node [font=\normalsize] at (\boundarywidth/2+\wordoffsite +0.12,\centralcosthight) {$d^{\mathrm{center}}$};
    
\end{tikzpicture}


==> figure/illegalillustrate.tex <==
\begin{tikzpicture}
    % Draw the grid with the specified constraints
    % \foreach \x in {-1,...,1} {
    %     \draw[very thin, color=gray] (\x,-0.9) -- (\x,2.9);
    % }
    % \foreach \y in {-0.5,-0,...,2.5} {
    %     \draw[very thin, color=gray] (-2.9,\y) -- (2.9,\y);
    % }

    % Draw the axes
    \draw[->] (-2.5,0) -- (2.5,0) node[right] {$d^{lane}$};
    \draw[->] (0,-1) -- (0,3.5) node[right] {Lane Deviation Cost};

    % Drawing lines
    \draw[blue, thick] (1,0) -- (-2,3); % A line from (-1,-1) to (1,2)
    \draw[blue, thick] (1,0) -- (2,1);  % A horizontal line from (-2,1) to (2,2)

    \draw[red, thick, dashed] (-2.2,1) -- (2.2,1);

    % Draw points
    \filldraw [black] (0,0) circle (2pt) node[anchor=north west] {O};
    \filldraw [black] (1,0) circle (2pt) node[anchor=north west] {C};
    
\end{tikzpicture}

==> figure/networkstructure.tex <==
% % \documentclass[border=15pt, multi, tikz]{standalone}
% \usepackage{import}
% \subimport{Layers}{init}
% \usetikzlibrary{positioning}
% \usetikzlibrary{3d} %for including external image 

% \def\PoolColor{rgb:red,1;black,0.3}
% \def\ConvColor{rgb:yellow,5;red,2.5;white,5}
% \def\ShareColor{rgb:blue,5;green,5;yellow,5}
% \def\CriticColor{rgb:blue,5;green,2.5;white,5}
% \def\ActorColor{rgb:magenta,5;black,4}

% \begin{document}
\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]

% Input image
\node[canvas is zy plane at x=0] (input) at (-1.5,0,0) {\includegraphics[width=6cm,height=4cm]{Layers/map_image.png}};


% Conv1
\pic[shift={(0,0,0)}] at (0,0,0) {RightBandedBox={name=conv1,caption=Conv,xlabel={{"","32x40x30",""}},fill=\ConvColor,bandfill=\ConvColor,height=20,width={2,2,2},depth=26}};
% Maxpool1
\pic[shift={(0,0,0)}] at (conv1-east) {Box={name=pool1,fill=\PoolColor,opacity=0.5,height=10,width=1,depth=14}};
% Conv2
\pic[shift={(1,0,0)}] at (pool1-east) {RightBandedBox={name=conv2,caption=Conv,xlabel={{"","64x30x25",""}},fill=\ConvColor,bandfill=\ConvColor,height=10,width={3,3,3},depth=14}};
% Maxpool2
\pic[shift={(0,0,0)}] at (conv2-east) {Box={name=pool2,fill=\PoolColor,opacity=0.5,height=4,width=1,depth=6}};
% Conv3
\pic[shift={(0.8,0,0)}] at (pool2-east) {RightBandedBox={name=conv3,caption=Conv,xlabel={{"128x9x6",}},,fill=\ConvColor,bandfill=\ConvColor,height=4,width={6},depth=6}};

% Shared Fully Connected layer
\pic[shift={(0.8,0,0)}] at (conv3-east) {Box={name=sharedfull,caption=Shared Full,xlabel={{"1x256",}},fill=\ShareColor,height=12,width=1,depth=1}};

% Actor mu, sigma, and full layers
\pic[shift={(1.2,2,0)}] at (sharedfull-east) {Box={name=actorfull,caption=Actor Full,xlabel={{"2x256",}},fill=\ActorColor,height=12,width={1,1},depth=1}};
\pic[shift={(2.8,1,0)}] at (actorfull-east) {RightBandedBox=
{name=discrete,caption=Discrete,xlabel={{"1x3",}},fill=\ActorColor,bandfill=\ActorColor,height=6,width=1,depth=1}};
\pic[shift={(1.3,-0.4,0)}] at (actorfull-east) {RightBandedBox={name=mu,caption=Mu,xlabel={{"1x2",}},fill=\ActorColor,bandfill=\ActorColor,height=4,width=1,depth=1}};
\pic[shift={(1.3,-2.5,0)}] at (actorfull-east) {RightBandedBox={name=sigma,caption=Sigma,xlabel={{"1x2",}},fill=\ActorColor,bandfill=\ActorColor,height=4,width=1,depth=1}};
\pic[shift={(2.8,-1.5,0)}] at (actorfull-east) {RightBandedBox={name=continous,caption=Continuous,xlabel={{"1x2",}},fill=\ActorColor,bandfill=\ActorColor,height=4,width=1,depth=1}};

% Critic Layer
\pic[shift={(1.2,-2.2,0)}] at (sharedfull-east) {Box=
{name=criticfull,caption=Critic Full,xlabel={{"2x256",}},fill=\CriticColor,height=12,width={1,1},depth=1}};
\pic[shift={(2.8,0,0)}] at (criticfull-east) {Box=
{name=critic,caption=Critic,xlabel={{"1x1",}},fill=\CriticColor,height=2,width=1,depth=1}};

% nothing - right
\pic[shift={(4.2,0,0)}] at (actorfull-east) {Box={name=nothing,fill=\ActorColor,height=0,width=0,depth=0}};
% nothing - left
\pic[shift={(-3,0,0)}] at (0,0,0) {Box={name=nothing,fill=\ActorColor,height=0,width=0,depth=0}};


% Connections
% share
% \draw [connection]  (conv1-east) -- node {\midarrow} (pool1-west);
\draw [connection]  (pool1-east) -- node {\midarrow} (conv2-west);
% \draw [connection]  (conv2-east) -- node {\midarrow} (pool2-west);
\draw [connection]  (pool2-east) -- node {\midarrow} (conv3-west);
\draw [connection]  (conv3-east) -- node {\midarrow} (sharedfull-west);
% actor
\draw [connection]  (sharedfull-east) -- node {\midarrow} (actorfull-west);
\draw [connection]  (actorfull-east) -- node {\midarrow} (discrete-west);
\draw [connection]  (actorfull-east) -- node {\midarrow} (mu-west);
\draw [connection]  (actorfull-east) -- node {\midarrow} (sigma-west);
\draw [connection]  (mu-east) -- node {\midarrow} (continous-west);
\draw [connection]  (sigma-east) -- node {\midarrow} (continous-west);
% Critic
\draw [connection]  (sharedfull-east) -- node {\midarrow} (criticfull-west);
\draw [connection]  (criticfull-east) -- node {\midarrow} (critic-west);

\end{tikzpicture}
% \end{document}

